Skill vs Education Types of Labour Mismatch and Their Association with Earnings

This paper analyses the distinction between educational and skill types of labour mismatch and their association with earnings. Drawing on cross-sectional data for 26 countries from the 1st Cycle of the OECD (2012) Survey of Adult Skills (PIAAC), I examine educational and skill mismatch using a comprehensive set of education- and skill-based indicators, explore heterogeneity across worker characteristics, and investigate the sources of conflicting country-level correlations with earnings through an error components model. The results show that country-level unobserved heterogeneity induces endogeneity bias, with both its direction and magnitude varying across mismatch measures. Once unobserved heterogeneity is controlled for, over-education and over-skilling are associated with wage penalties, whereas under-education and under-skilling are linked to wage premiums. These findings highlight both conceptual and empirical distinctions between educational and skill mismatch and demonstrate the importance of indicator choice in the analysis.

==> (inline-0) <==
\begin{longtable}{l*{4}{c}}
\caption{Wage penalties: JA \label{tab:ja}}\\
\toprule\endfirsthead\midrule\endhead\midrule\endfoot\endlastfoot
                & \multicolumn{1}{c}{POLS} &\multicolumn{1}{c}{FE}&\multicolumn{1}{c}{BE}&\multicolumn{1}{c}{RE}\\
\midrule
Over-matched    &          -0.103\sym{***}&          -0.126\sym{***}&          -0.185         &          -0.126\sym{***}\\
                &   [-0.14,-0.07]         &   [-0.14,-0.11]         &    [-0.56,0.19]         &   [-0.14,-0.11]         \\
Under-matched   &           0.106\sym{***}&           0.074\sym{***}&           0.413         &           0.076\sym{***}\\
                &     [0.07,0.15]         &     [0.06,0.09]         &    [-0.04,0.86]         &     [0.06,0.10]         \\
Over-matched (mean)&                         &          -0.059         &                         &                         \\
                &                         &    [-0.43,0.31]         &                         &                         \\
Under-matched (mean)&                         &           0.338         &                         &                         \\
                &                         &    [-0.11,0.79]         &                         &                         \\
Female          &          -0.121\sym{***}&          -0.116\sym{***}&                         &          -0.117\sym{***}\\
                &   [-0.17,-0.07]         &   [-0.13,-0.10]         &                         &   [-0.14,-0.10]         \\
Age             &          -0.019\sym{***}&           0.032\sym{***}&                         &           0.026\sym{***}\\
                &   [-0.02,-0.01]         &     [0.03,0.04]         &                         &     [0.02,0.03]         \\
Age $\times$ Age&           0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &     [0.00,0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Tenure          &           0.023\sym{***}&           0.015\sym{***}&                         &           0.016\sym{***}\\
                &     [0.02,0.03]         &     [0.01,0.02]         &                         &     [0.01,0.02]         \\
Tenure $\times$ Tenure&          -0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Migrated after 16&           0.284\sym{***}&          -0.044\sym{**} &                         &          -0.037\sym{*}  \\
                &     [0.22,0.35]         &   [-0.07,-0.02]         &                         &   [-0.07,-0.01]         \\
Health          &           0.045\sym{**} &          -0.001         &                         &          -0.000         \\
                &     [0.02,0.07]         &    [-0.01,0.01]         &                         &    [-0.01,0.01]         \\
Very good $\times$ Age&          -0.003\sym{***}&          -0.001\sym{*}  &                         &          -0.001\sym{**} \\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Good $\times$ Age&          -0.008\sym{***}&          -0.001\sym{***}&                         &          -0.001\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Fair $\times$ Age&          -0.010\sym{***}&          -0.002\sym{***}&                         &          -0.002\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Poor $\times$ Age&          -0.010\sym{***}&          -0.002\sym{**} &                         &          -0.002\sym{**} \\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
\#children      &           0.048\sym{**} &           0.020\sym{***}&                         &           0.023\sym{***}\\
                &     [0.02,0.08]         &     [0.01,0.03]         &                         &     [0.02,0.03]         \\
Female $\times$ \#children&          -0.025\sym{**} &          -0.020\sym{***}&                         &          -0.020\sym{***}\\
                &   [-0.04,-0.01]         &   [-0.03,-0.01]         &                         &   [-0.03,-0.01]         \\
Years of education&           0.045\sym{***}&           0.066\sym{***}&                         &           0.066\sym{***}\\
                &     [0.03,0.06]         &     [0.06,0.07]         &                         &     [0.06,0.07]         \\
ln(Literacy)    &           0.639\sym{***}&           0.092\sym{*}  &                         &           0.103\sym{*}  \\
                &     [0.38,0.90]         &     [0.01,0.18]         &                         &     [0.02,0.19]         \\
ln(Numeracy)    &           0.277         &           0.250\sym{***}&                         &           0.257\sym{***}\\
                &    [-0.02,0.58]         &     [0.17,0.33]         &                         &     [0.17,0.34]         \\
ln(Prob. Solv.) &           0.427\sym{***}&           0.139\sym{***}&                         &           0.140\sym{***}\\
                &     [0.21,0.64]         &     [0.07,0.21]         &                         &     [0.07,0.21]         \\
Constant        &          -5.661\sym{***}&         -19.203\sym{***}&                         &          -1.921\sym{***}\\
                &   [-6.35,-4.97]         & [-23.50,-14.91]         &                         &   [-2.24,-1.60]         \\
\midrule
\(R^{2}\)       &           0.281         &                         &                         &                         \\
$\delta$, Over-matched&           2.129         &                         &                         &                         \\
$\delta$, Under-matched&           1.628         &                         &                         &                         \\
Mundlak $\chi^2$&                         &           2.682         &                         &                         \\
Mundlak p-value &                         &           0.262         &                         &                         \\
Markets         &         298         &         298         &                         &   298                      \\
Observations    &           47397         &           47397         &                   &     47397              \\
\bottomrule 
\multicolumn{5}{l}{\footnotesize 95\% confidence intervals in brackets}\\
\multicolumn{5}{l}{\footnotesize \citeauthor{oster2019unobservable}'s $\delta$ (\citeyear{oster2019unobservable}) is calculated for $\beta=0$ and $ R_{\text{max}}=1.3\times R_{\text{POLS}}^2$ with Years of}\\
\multicolumn{5}{l}{\footnotesize education, ln(Literacy), ln(Numeracy), ln(Prob. Solv), Tenure, and Tenure-squared}\\
\multicolumn{5}{l}{\footnotesize included in all regressions. Mean values of the controls are not displayed.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{longtable}
}
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{4}{c}}
\caption{Wage penalties: RM \label{tab:rm}}\\
\toprule\endfirsthead\midrule\endhead\midrule\endfoot\endlastfoot
                & \multicolumn{1}{c}{POLS} &\multicolumn{1}{c}{FE}&\multicolumn{1}{c}{BE}&\multicolumn{1}{c}{RE}\\
\midrule
Over-matched    &          -0.063\sym{*}  &          -0.164\sym{***}&           0.306         &          -0.162\sym{***}\\
                &   [-0.12,-0.01]         &   [-0.18,-0.15]         &    [-0.15,0.77]         &   [-0.18,-0.14]         \\
Under-matched   &           0.103\sym{***}&           0.071\sym{***}&           0.773\sym{***}&           0.073\sym{***}\\
                &     [0.06,0.15]         &     [0.05,0.09]         &     [0.32,1.22]         &     [0.05,0.09]         \\
Over-matched (mean)&                         &           0.470\sym{*}  &                         &                         \\
                &                         &     [0.01,0.93]         &                         &                         \\
Under-matched (mean)&                         &           0.702\sym{**} &                         &                         \\
                &                         &     [0.25,1.15]         &                         &                         \\
Female          &          -0.119\sym{***}&          -0.115\sym{***}&                         &          -0.116\sym{***}\\
                &   [-0.17,-0.07]         &   [-0.13,-0.10]         &                         &   [-0.14,-0.10]         \\
Age             &          -0.020\sym{***}&           0.033\sym{***}&                         &           0.027\sym{***}\\
                &   [-0.03,-0.01]         &     [0.03,0.04]         &                         &     [0.02,0.03]         \\
Age $\times$ Age&           0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &     [0.00,0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Tenure          &           0.024\sym{***}&           0.015\sym{***}&                         &           0.016\sym{***}\\
                &     [0.02,0.03]         &     [0.01,0.02]         &                         &     [0.01,0.02]         \\
Tenure $\times$ Tenure&          -0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Migrated after 16&           0.280\sym{***}&          -0.046\sym{**} &                         &          -0.039\sym{*}  \\
                &     [0.22,0.34]         &   [-0.07,-0.02]         &                         &   [-0.07,-0.01]         \\
Health          &           0.042\sym{**} &          -0.002         &                         &          -0.001         \\
                &     [0.02,0.07]         &    [-0.01,0.01]         &                         &    [-0.01,0.01]         \\
Very good $\times$ Age&          -0.003\sym{***}&          -0.001\sym{*}  &                         &          -0.001\sym{*}  \\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Good $\times$ Age&          -0.008\sym{***}&          -0.001\sym{***}&                         &          -0.001\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Fair $\times$ Age&          -0.010\sym{***}&          -0.002\sym{***}&                         &          -0.002\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Poor $\times$ Age&          -0.010\sym{***}&          -0.002\sym{**} &                         &          -0.003\sym{**} \\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
\#children      &           0.051\sym{***}&           0.021\sym{***}&                         &           0.024\sym{***}\\
                &     [0.02,0.08]         &     [0.01,0.03]         &                         &     [0.02,0.03]         \\
Female $\times$ \#children&          -0.026\sym{**} &          -0.022\sym{***}&                         &          -0.021\sym{***}\\
                &   [-0.04,-0.01]         &   [-0.03,-0.01]         &                         &   [-0.03,-0.01]         \\
Years of education&           0.042\sym{***}&           0.069\sym{***}&                         &           0.069\sym{***}\\
                &     [0.03,0.06]         &     [0.06,0.07]         &                         &     [0.06,0.07]         \\
ln(Literacy)    &           0.624\sym{***}&           0.094\sym{*}  &                         &           0.105\sym{*}  \\
                &     [0.37,0.88]         &     [0.01,0.18]         &                         &     [0.02,0.19]         \\
ln(Numeracy)    &           0.310\sym{*}  &           0.252\sym{***}&                         &           0.261\sym{***}\\
                &     [0.01,0.61]         &     [0.17,0.34]         &                         &     [0.18,0.34]         \\
ln(Prob. Solv.) &           0.433\sym{***}&           0.147\sym{***}&                         &           0.148\sym{***}\\
                &     [0.22,0.65]         &     [0.08,0.22]         &                         &     [0.08,0.22]         \\
Constant        &          -5.750\sym{***}&         -17.975\sym{***}&                         &          -2.054\sym{***}\\
                &   [-6.43,-5.07]         & [-22.24,-13.71]         &                         &   [-2.38,-1.73]         \\
\midrule
\(R^{2}\)       &           0.277         &                         &                         &                         \\
$\delta$, Over-matched&          16.796         &                         &                         &                         \\
$\delta$, Under-matched &           3.783         &                         &                         &                         \\
Mundlak $\chi^2$&                         &          10.578         &                         &                         \\
Mundlak p-value &                         &           0.005         &                         &                         \\
Markets         &         298         &         298         &                         &    298                     \\
Observations    &           47397         &           47397         &                   &       47397            \\
\bottomrule
\multicolumn{5}{l}{\footnotesize 95\% confidence intervals in brackets}\\
\multicolumn{5}{l}{\footnotesize \citeauthor{oster2019unobservable}'s $\delta$ (\citeyear{oster2019unobservable}) is calculated for $\beta=0$ and $ R_{\text{max}}=1.3\times R_{\text{POLS}}^2$ with Years of}\\
\multicolumn{5}{l}{\footnotesize education, ln(Literacy), ln(Numeracy), ln(Prob. Solv), Tenure, and Tenure-squared}\\
\multicolumn{5}{l}{\footnotesize included in all regressions. Mean values of the controls are not displayed.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{longtable}
}
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{4}{c}}
\caption{Wage penalties: ISA \label{tab:isa}}\\
\toprule\endfirsthead\midrule\endhead\midrule\endfoot\endlastfoot
                & \multicolumn{1}{c}{POLS} &\multicolumn{1}{c}{FE}&\multicolumn{1}{c}{BE}&\multicolumn{1}{c}{RE}\\
\midrule
Over-matched    &          -0.188\sym{***}&          -0.130\sym{***}&          -0.783\sym{***}&          -0.131\sym{***}\\
                &   [-0.23,-0.15]         &   [-0.14,-0.12]         &   [-1.08,-0.49]         &   [-0.14,-0.12]         \\
Under-matched   &           0.127\sym{***}&           0.098\sym{***}&           1.587\sym{***}&           0.098\sym{***}\\
                &     [0.09,0.16]         &     [0.08,0.12]         &     [1.09,2.09]         &     [0.08,0.12]         \\
Over-matched (mean)&                         &          -0.653\sym{***}&                         &                         \\
                &                         &   [-0.95,-0.36]         &                         &                         \\
Under-matched (mean)&                         &           1.490\sym{***}&                         &                         \\
                &                         &     [0.99,1.99]         &                         &                         \\
Female          &          -0.121\sym{***}&          -0.118\sym{***}&                         &          -0.118\sym{***}\\
                &   [-0.17,-0.07]         &   [-0.14,-0.10]         &                         &   [-0.14,-0.10]         \\
Age             &          -0.021\sym{***}&           0.032\sym{***}&                         &           0.025\sym{***}\\
                &   [-0.03,-0.01]         &     [0.03,0.04]         &                         &     [0.02,0.03]         \\
Age $\times$ Age&           0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &     [0.00,0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Tenure          &           0.022\sym{***}&           0.015\sym{***}&                         &           0.016\sym{***}\\
                &     [0.02,0.03]         &     [0.01,0.02]         &                         &     [0.01,0.02]         \\
Tenure $\times$ Tenure&          -0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Migrated after 16&           0.286\sym{***}&          -0.053\sym{***}&                         &          -0.044\sym{**} \\
                &     [0.23,0.35]         &   [-0.08,-0.03]         &                         &   [-0.07,-0.02]         \\
Health          &           0.041\sym{**} &          -0.002         &                         &          -0.001         \\
                &     [0.02,0.07]         &    [-0.01,0.01]         &                         &    [-0.01,0.01]         \\
Very good $\times$ Age&          -0.003\sym{***}&          -0.001\sym{*}  &                         &          -0.001\sym{*}  \\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Good $\times$ Age&          -0.007\sym{***}&          -0.001\sym{***}&                         &          -0.001\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Fair $\times$ Age&          -0.010\sym{***}&          -0.002\sym{***}&                         &          -0.002\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Poor $\times$ Age&          -0.009\sym{***}&          -0.002\sym{**} &                         &          -0.002\sym{**} \\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
\#children      &           0.049\sym{**} &           0.021\sym{***}&                         &           0.024\sym{***}\\
                &     [0.02,0.08]         &     [0.01,0.03]         &                         &     [0.02,0.03]         \\
Female $\times$ \#children&          -0.024\sym{**} &          -0.020\sym{***}&                         &          -0.020\sym{***}\\
                &   [-0.04,-0.01]         &   [-0.03,-0.01]         &                         &   [-0.03,-0.01]         \\
Years of education&           0.050\sym{***}&           0.068\sym{***}&                         &           0.069\sym{***}\\
                &     [0.04,0.06]         &     [0.06,0.07]         &                         &     [0.06,0.07]         \\
ln(Literacy)    &           0.635\sym{***}&           0.109\sym{*}  &                         &           0.122\sym{**} \\
                &     [0.38,0.89]         &     [0.03,0.19]         &                         &     [0.04,0.21]         \\
ln(Numeracy)    &           0.316\sym{*}  &           0.264\sym{***}&                         &           0.271\sym{***}\\
                &     [0.01,0.62]         &     [0.18,0.35]         &                         &     [0.19,0.35]         \\
ln(Prob. Solv.) &           0.396\sym{***}&           0.117\sym{***}&                         &           0.120\sym{***}\\
                &     [0.18,0.61]         &     [0.05,0.19]         &                         &     [0.05,0.19]         \\
Constant        &          -5.657\sym{***}&         -21.067\sym{***}&                         &          -1.994\sym{***}\\
                &   [-6.34,-4.97]         & [-24.36,-17.77]         &                         &   [-2.31,-1.68]         \\
\midrule
\(R^{2}\)       &           0.290         &                         &                         &                         \\
$\delta$, Over-matched&           5.928         &                         &                         &                         \\
$\delta$, Under-matched &           1.448         &                         &                         &                         \\
Mundlak $\chi^2$&                         &         112.822         &                         &                         \\
Mundlak p-value &                         &           0.000         &                         &                         \\
Markets         &         298         &         298         &                         &     298                    \\
Observations    &           46640         &           46640         &                   &         46640          \\
\bottomrule
\multicolumn{5}{l}{\footnotesize 95\% confidence intervals in brackets}\\
\multicolumn{5}{l}{\footnotesize \citeauthor{oster2019unobservable}'s $\delta$ (\citeyear{oster2019unobservable}) is calculated for $\beta=0$ and $ R_{\text{max}}=1.3\times R_{\text{POLS}}^2$ with Years of}\\
\multicolumn{5}{l}{\footnotesize education, ln(Literacy), ln(Numeracy), ln(Prob. Solv), Tenure, and Tenure-squared}\\
\multicolumn{5}{l}{\footnotesize included in all regressions. Mean values of the controls are not displayed.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{longtable}
}

{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{4}{c}}
\caption{Wage penalties: PF-Literacy \label{tab:pfl}}\\
\toprule\endfirsthead\midrule\endhead\midrule\endfoot\endlastfoot
                & \multicolumn{1}{c}{POLS} &\multicolumn{1}{c}{FE}&\multicolumn{1}{c}{BE}&\multicolumn{1}{c}{RE}\\
\midrule
Over-matched    &          -0.289\sym{***}&          -0.051\sym{***}&           0.089         &          -0.058\sym{***}\\
                &   [-0.33,-0.25]         &   [-0.08,-0.02]         &    [-0.31,0.48]         &   [-0.08,-0.03]         \\
Under-matched   &           0.240\sym{***}&           0.140\sym{***}&          -1.031\sym{*}  &           0.144\sym{***}\\
                &     [0.19,0.29]         &     [0.11,0.17]         &   [-2.04,-0.02]         &     [0.12,0.17]         \\
Over-matched (mean)&                         &           0.140         &                         &                         \\
                &                         &    [-0.25,0.53]         &                         &                         \\
Under-matched (mean)&                         &          -1.171\sym{*}  &                         &                         \\
                &                         &   [-2.18,-0.16]         &                         &                         \\
Female          &          -0.130\sym{***}&          -0.120\sym{***}&                         &          -0.121\sym{***}\\
                &   [-0.18,-0.08]         &   [-0.14,-0.10]         &                         &   [-0.14,-0.10]         \\
Age             &          -0.018\sym{***}&           0.034\sym{***}&                         &           0.028\sym{***}\\
                &   [-0.02,-0.01]         &     [0.03,0.04]         &                         &     [0.02,0.03]         \\
Age $\times$ Age&           0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &     [0.00,0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Tenure          &           0.023\sym{***}&           0.016\sym{***}&                         &           0.017\sym{***}\\
                &     [0.02,0.03]         &     [0.01,0.02]         &                         &     [0.01,0.02]         \\
Tenure $\times$ Tenure&          -0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Migrated after 16&           0.265\sym{***}&          -0.062\sym{***}&                         &          -0.054\sym{***}\\
                &     [0.21,0.32]         &   [-0.09,-0.04]         &                         &   [-0.08,-0.03]         \\
Health          &           0.041\sym{**} &          -0.001         &                         &          -0.000         \\
                &     [0.01,0.07]         &    [-0.01,0.01]         &                         &    [-0.01,0.01]         \\
Very good $\times$ Age&          -0.003\sym{***}&          -0.001\sym{**} &                         &          -0.001\sym{**} \\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Good $\times$ Age&          -0.007\sym{***}&          -0.001\sym{***}&                         &          -0.001\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Fair $\times$ Age&          -0.010\sym{***}&          -0.002\sym{***}&                         &          -0.002\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Poor $\times$ Age&          -0.010\sym{***}&          -0.003\sym{***}&                         &          -0.003\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
\#children      &           0.053\sym{***}&           0.021\sym{***}&                         &           0.024\sym{***}\\
                &     [0.03,0.08]         &     [0.01,0.03]         &                         &     [0.02,0.03]         \\
Female $\times$ \#children&          -0.025\sym{**} &          -0.021\sym{***}&                         &          -0.020\sym{***}\\
                &   [-0.04,-0.01]         &   [-0.03,-0.01]         &                         &   [-0.03,-0.01]         \\
Years of education&           0.032\sym{***}&           0.053\sym{***}&                         &           0.053\sym{***}\\
                &     [0.02,0.04]         &     [0.05,0.06]         &                         &     [0.05,0.06]         \\
ln(Literacy)    &           1.048\sym{***}&           0.285\sym{***}&                         &           0.307\sym{***}\\
                &     [0.77,1.33]         &     [0.18,0.39]         &                         &     [0.21,0.41]         \\
ln(Numeracy)    &           0.244         &           0.260\sym{***}&                         &           0.267\sym{***}\\
                &    [-0.05,0.54]         &     [0.17,0.35]         &                         &     [0.18,0.35]         \\
ln(Prob. Solv.) &           0.464\sym{***}&           0.143\sym{***}&                         &           0.144\sym{***}\\
                &     [0.25,0.67]         &     [0.07,0.21]         &                         &     [0.07,0.21]         \\
Constant        &          -7.769\sym{***}&         -18.435\sym{***}&                         &          -2.997\sym{***}\\
                &   [-8.56,-6.98]         & [-23.17,-13.70]         &                         &   [-3.42,-2.58]         \\
\midrule
\(R^{2}\)       &           0.295         &                         &                         &                         \\
$\delta$, Over-matched&          13.656         &                         &                         &                         \\
$\delta$, Under-matched &        -278.378         &                         &                         &                         \\
Mundlak $\chi^2$&                         &           5.242         &                         &                         \\
Mundlak p-value &                         &           0.073         &                         &                         \\
Markets         &         298         &         298         &                         &         298                \\
Observations    &           47364         &           47364         &                   &         47364          \\
\bottomrule
\multicolumn{5}{l}{\footnotesize 95\% confidence intervals in brackets}\\
\multicolumn{5}{l}{\footnotesize \citeauthor{oster2019unobservable}'s $\delta$ (\citeyear{oster2019unobservable}) is calculated for $\beta=0$ and $ R_{\text{max}}=1.3\times R_{\text{POLS}}^2$ with Years of}\\
\multicolumn{5}{l}{\footnotesize education, ln(Literacy), ln(Numeracy), ln(Prob. Solv), Tenure, and Tenure-squared}\\
\multicolumn{5}{l}{\footnotesize included in all regressions. Mean values of the controls are not displayed.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{longtable}
}

{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{4}{c}}
\caption{Wage penalties: PF-Numeracy \label{tab:pfn}}\\
\toprule\endfirsthead\midrule\endhead\midrule\endfoot\endlastfoot
                & \multicolumn{1}{c}{POLS} &\multicolumn{1}{c}{FE}&\multicolumn{1}{c}{BE}&\multicolumn{1}{c}{RE}\\
\midrule
Over-matched    &          -0.329\sym{***}&          -0.079\sym{***}&          -0.051         &          -0.086\sym{***}\\
                &   [-0.37,-0.29]         &   [-0.10,-0.06]         &    [-0.40,0.30]         &   [-0.11,-0.06]         \\
Under-matched   &           0.254\sym{***}&           0.146\sym{***}&          -0.250         &           0.150\sym{***}\\
                &     [0.19,0.32]         &     [0.12,0.17]         &    [-1.36,0.86]         &     [0.12,0.18]         \\
Over-matched (mean)&                         &           0.028         &                         &                         \\
                &                         &    [-0.32,0.37]         &                         &                         \\
Under-matched (mean)&                         &          -0.396         &                         &                         \\
                &                         &    [-1.50,0.71]         &                         &                         \\
Female          &          -0.130\sym{***}&          -0.120\sym{***}&                         &          -0.121\sym{***}\\
                &   [-0.18,-0.08]         &   [-0.14,-0.10]         &                         &   [-0.14,-0.10]         \\
Age             &          -0.018\sym{***}&           0.034\sym{***}&                         &           0.028\sym{***}\\
                &   [-0.02,-0.01]         &     [0.03,0.04]         &                         &     [0.02,0.03]         \\
Age $\times$ Age&           0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &     [0.00,0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Tenure          &           0.023\sym{***}&           0.016\sym{***}&                         &           0.017\sym{***}\\
                &     [0.02,0.03]         &     [0.01,0.02]         &                         &     [0.01,0.02]         \\
Tenure $\times$ Tenure&          -0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Migrated after 16&           0.261\sym{***}&          -0.060\sym{***}&                         &          -0.052\sym{***}\\
                &     [0.20,0.32]         &   [-0.09,-0.03]         &                         &   [-0.08,-0.03]         \\
Health          &           0.045\sym{**} &          -0.001         &                         &           0.000         \\
                &     [0.02,0.07]         &    [-0.01,0.01]         &                         &    [-0.01,0.01]         \\
Very good $\times$ Age&          -0.003\sym{***}&          -0.001\sym{**} &                         &          -0.001\sym{**} \\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Good $\times$ Age&          -0.008\sym{***}&          -0.001\sym{***}&                         &          -0.001\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Fair $\times$ Age&          -0.010\sym{***}&          -0.002\sym{***}&                         &          -0.002\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Poor $\times$ Age&          -0.010\sym{***}&          -0.003\sym{***}&                         &          -0.003\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
\#children      &           0.054\sym{***}&           0.022\sym{***}&                         &           0.025\sym{***}\\
                &     [0.03,0.08]         &     [0.01,0.03]         &                         &     [0.02,0.03]         \\
Female $\times$ \#children&          -0.027\sym{**} &          -0.022\sym{***}&                         &          -0.021\sym{***}\\
                &   [-0.04,-0.01]         &   [-0.03,-0.01]         &                         &   [-0.03,-0.01]         \\
Years of education&           0.032\sym{***}&           0.052\sym{***}&                         &           0.052\sym{***}\\
                &     [0.02,0.04]         &     [0.05,0.06]         &                         &     [0.05,0.06]         \\
ln(Literacy)    &           0.474\sym{***}&           0.102\sym{*}  &                         &           0.111\sym{*}  \\
                &     [0.22,0.73]         &     [0.02,0.19]         &                         &     [0.02,0.20]         \\
ln(Numeracy)    &           0.784\sym{***}&           0.457\sym{***}&                         &           0.475\sym{***}\\
                &     [0.46,1.11]         &     [0.36,0.56]         &                         &     [0.38,0.57]         \\
ln(Prob. Solv.) &           0.475\sym{***}&           0.146\sym{***}&                         &           0.147\sym{***}\\
                &     [0.27,0.68]         &     [0.08,0.22]         &                         &     [0.08,0.22]         \\
Constant        &          -7.616\sym{***}&         -19.349\sym{***}&                         &          -3.067\sym{***}\\
                &   [-8.43,-6.80]         & [-24.04,-14.66]         &                         &   [-3.45,-2.69]         \\
\midrule
\(R^{2}\)       &           0.303         &                         &                         &                         \\
$\delta$, Over-matched&          13.881         &                         &                         &                         \\
$\delta$, Under-matched &          55.780         &                         &                         &                         \\
Mundlak $\chi^2$&                         &           0.503         &                         &                         \\
Mundlak p-value &                         &           0.778         &                         &                         \\
Markets         &         298         &         298         &                         &          298              \\
Observations    &           47364         &           47364         &                   &      47364             \\
\bottomrule
\multicolumn{5}{l}{\footnotesize 95\% confidence intervals in brackets}\\
\multicolumn{5}{l}{\footnotesize \citeauthor{oster2019unobservable}'s $\delta$ (\citeyear{oster2019unobservable}) is calculated for $\beta=0$ and $ R_{\text{max}}=1.3\times R_{\text{POLS}}^2$ with Years of}\\
\multicolumn{5}{l}{\footnotesize education, ln(Literacy), ln(Numeracy), ln(Prob. Solv), Tenure, and Tenure-squared}\\
\multicolumn{5}{l}{\footnotesize included in all regressions. Mean values of the controls are not displayed.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{longtable}
}

{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{4}{c}}
\caption{Wage penalties: PF-Problem-Solving \label{tab:pfp}}\\
\toprule\endfirsthead\midrule\endhead\midrule\endfoot\endlastfoot
                & \multicolumn{1}{c}{POLS} &\multicolumn{1}{c}{FE}&\multicolumn{1}{c}{BE}&\multicolumn{1}{c}{RE}\\
\midrule
Over-matched    &          -0.283\sym{***}&          -0.057\sym{***}&           0.047         &          -0.064\sym{***}\\
                &   [-0.34,-0.23]         &   [-0.08,-0.03]         &    [-0.27,0.36]         &   [-0.09,-0.04]         \\
Under-matched   &           0.132\sym{***}&           0.090\sym{***}&          -0.570\sym{*}  &           0.091\sym{***}\\
                &     [0.07,0.19]         &     [0.07,0.11]         &   [-1.03,-0.11]         &     [0.07,0.11]         \\
Over-matched (mean)&                         &           0.104         &                         &                         \\
                &                         &    [-0.22,0.42]         &                         &                         \\
Under-matched (mean)&                         &          -0.660\sym{**} &                         &                         \\
                &                         &   [-1.12,-0.20]         &                         &                         \\
Female          &          -0.127\sym{***}&          -0.120\sym{***}&                         &          -0.120\sym{***}\\
                &   [-0.17,-0.08]         &   [-0.14,-0.10]         &                         &   [-0.14,-0.10]         \\
Age             &          -0.018\sym{***}&           0.034\sym{***}&                         &           0.028\sym{***}\\
                &   [-0.02,-0.01]         &     [0.03,0.04]         &                         &     [0.02,0.03]         \\
Age $\times$ Age&           0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &     [0.00,0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Tenure          &           0.023\sym{***}&           0.016\sym{***}&                         &           0.017\sym{***}\\
                &     [0.02,0.03]         &     [0.01,0.02]         &                         &     [0.01,0.02]         \\
Tenure $\times$ Tenure&          -0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Migrated after 16&           0.264\sym{***}&          -0.063\sym{***}&                         &          -0.056\sym{***}\\
                &     [0.20,0.32]         &   [-0.09,-0.04]         &                         &   [-0.08,-0.03]         \\
Health          &           0.041\sym{**} &          -0.001         &                         &           0.000         \\
                &     [0.01,0.07]         &    [-0.01,0.01]         &                         &    [-0.01,0.01]         \\
Very good $\times$ Age&          -0.003\sym{***}&          -0.001\sym{*}  &                         &          -0.001\sym{**} \\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Good $\times$ Age&          -0.007\sym{***}&          -0.001\sym{***}&                         &          -0.001\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Fair $\times$ Age&          -0.010\sym{***}&          -0.002\sym{***}&                         &          -0.002\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Poor $\times$ Age&          -0.010\sym{***}&          -0.003\sym{***}&                         &          -0.003\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
\#children      &           0.052\sym{***}&           0.022\sym{***}&                         &           0.025\sym{***}\\
                &     [0.02,0.08]         &     [0.01,0.03]         &                         &     [0.02,0.03]         \\
Female $\times$ \#children&          -0.025\sym{**} &          -0.021\sym{***}&                         &          -0.021\sym{***}\\
                &   [-0.04,-0.01]         &   [-0.03,-0.01]         &                         &   [-0.03,-0.01]         \\
Years of education&           0.035\sym{***}&           0.054\sym{***}&                         &           0.054\sym{***}\\
                &     [0.02,0.05]         &     [0.05,0.06]         &                         &     [0.05,0.06]         \\
ln(Literacy)    &           0.517\sym{***}&           0.110\sym{*}  &                         &           0.120\sym{**} \\
                &     [0.25,0.78]         &     [0.02,0.20]         &                         &     [0.03,0.21]         \\
ln(Numeracy)    &           0.266         &           0.265\sym{***}&                         &           0.273\sym{***}\\
                &    [-0.03,0.56]         &     [0.18,0.35]         &                         &     [0.19,0.36]         \\
ln(Prob. Solv.) &           0.936\sym{***}&           0.305\sym{***}&                         &           0.315\sym{***}\\
                &     [0.68,1.19]         &     [0.23,0.38]         &                         &     [0.24,0.39]         \\
Constant        &          -7.600\sym{***}&         -18.184\sym{***}&                         &          -2.962\sym{***}\\
                &   [-8.49,-6.71]         & [-22.98,-13.39]         &                         &   [-3.36,-2.56]         \\
\midrule
\(R^{2}\)       &           0.291         &                         &                         &                         \\
$\delta$, Over-matched&          15.141         &                         &                         &                         \\
$\delta$, Under-matched &          -5.504         &                         &                         &                         \\
Mundlak $\chi^2$&                         &           7.892         &                         &                         \\
Mundlak p-value &                         &           0.019         &                         &                         \\
Markets         &         298         &         298         &                         &       298                  \\
Observations    &           46963         &           46963         &                   &          46963         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize 95\% confidence intervals in brackets}\\
\multicolumn{5}{l}{\footnotesize \citeauthor{oster2019unobservable}'s $\delta$ (\citeyear{oster2019unobservable}) is calculated for $\beta=0$ and $ R_{\text{max}}=1.3\times R_{\text{POLS}}^2$ with Years of}\\
\multicolumn{5}{l}{\footnotesize education, ln(Literacy), ln(Numeracy), ln(Prob. Solv), Tenure, and Tenure-squared}\\
\multicolumn{5}{l}{\footnotesize included in all regressions. Mean values of the controls are not displayed.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{longtable}
}

{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{4}{c}}
\caption{Wage penalties: ALV-Literacy \label{tab:alvl}}\\
\toprule\endfirsthead\midrule\endhead\midrule\endfoot\endlastfoot
                & \multicolumn{1}{c}{POLS} &\multicolumn{1}{c}{FE}&\multicolumn{1}{c}{BE}&\multicolumn{1}{c}{RE}\\
\midrule
Over-matched    &          -0.389\sym{***}&          -0.161\sym{***}&          -1.731\sym{***}&          -0.171\sym{***}\\
                &   [-0.43,-0.34]         &   [-0.18,-0.14]         &   [-2.23,-1.23]         &   [-0.19,-0.15]         \\
Under-matched   &           0.226\sym{***}&           0.137\sym{***}&           1.938\sym{***}&           0.141\sym{***}\\
                &     [0.19,0.26]         &     [0.12,0.15]         &     [1.43,2.45]         &     [0.12,0.16]         \\
Over-matched (mean)&                         &          -1.570\sym{***}&                         &                         \\
                &                         &   [-2.07,-1.07]         &                         &                         \\
Under-matched (mean)&                         &           1.801\sym{***}&                         &                         \\
                &                         &     [1.29,2.31]         &                         &                         \\
Female          &          -0.113\sym{***}&          -0.116\sym{***}&                         &          -0.116\sym{***}\\
                &   [-0.16,-0.07]         &   [-0.14,-0.10]         &                         &   [-0.14,-0.10]         \\
Age             &          -0.019\sym{***}&           0.031\sym{***}&                         &           0.024\sym{***}\\
                &   [-0.02,-0.01]         &     [0.03,0.04]         &                         &     [0.02,0.03]         \\
Age $\times$ Age&           0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &     [0.00,0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Tenure          &           0.021\sym{***}&           0.015\sym{***}&                         &           0.016\sym{***}\\
                &     [0.02,0.03]         &     [0.01,0.02]         &                         &     [0.01,0.02]         \\
Tenure $\times$ Tenure&          -0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Migrated after 16&           0.271\sym{***}&          -0.059\sym{***}&                         &          -0.050\sym{***}\\
                &     [0.21,0.33]         &   [-0.09,-0.03]         &                         &   [-0.08,-0.02]         \\
Health          &           0.037\sym{**} &          -0.002         &                         &          -0.001         \\
                &     [0.01,0.06]         &    [-0.01,0.01]         &                         &    [-0.01,0.01]         \\
Very good $\times$ Age&          -0.003\sym{***}&          -0.001\sym{*}  &                         &          -0.001\sym{**} \\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Good $\times$ Age&          -0.007\sym{***}&          -0.001\sym{***}&                         &          -0.001\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Fair $\times$ Age&          -0.009\sym{***}&          -0.002\sym{***}&                         &          -0.002\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Poor $\times$ Age&          -0.009\sym{***}&          -0.002\sym{**} &                         &          -0.002\sym{**} \\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
\#children      &           0.044\sym{**} &           0.020\sym{***}&                         &           0.024\sym{***}\\
                &     [0.01,0.07]         &     [0.01,0.03]         &                         &     [0.02,0.03]         \\
Female $\times$ \#children&          -0.023\sym{**} &          -0.020\sym{***}&                         &          -0.020\sym{***}\\
                &   [-0.04,-0.01]         &   [-0.03,-0.01]         &                         &   [-0.03,-0.01]         \\
Years of education&           0.024\sym{***}&           0.050\sym{***}&                         &           0.050\sym{***}\\
                &     [0.01,0.04]         &     [0.05,0.05]         &                         &     [0.05,0.05]         \\
ln(Literacy)    &           1.066\sym{***}&           0.341\sym{***}&                         &           0.364\sym{***}\\
                &     [0.81,1.33]         &     [0.25,0.43]         &                         &     [0.27,0.46]         \\
ln(Numeracy)    &           0.343\sym{*}  &           0.272\sym{***}&                         &           0.280\sym{***}\\
                &     [0.05,0.64]         &     [0.19,0.36]         &                         &     [0.20,0.37]         \\
ln(Prob. Solv.) &           0.353\sym{***}&           0.120\sym{***}&                         &           0.121\sym{***}\\
                &     [0.16,0.55]         &     [0.05,0.19]         &                         &     [0.05,0.19]         \\
Constant        &          -7.695\sym{***}&         -26.057\sym{***}&                         &          -3.154\sym{***}\\
                &   [-8.41,-6.98]         & [-29.79,-22.33]         &                         &   [-3.51,-2.80]         \\
\midrule
\(R^{2}\)       &           0.299         &                         &                         &                         \\
$\delta$, Over-matched&           6.675         &                         &                         &                         \\
$\delta$, Under-matched &           9.855         &                         &                         &                         \\
Mundlak $\chi^2$&                         &         113.585         &                         &                         \\
Mundlak p-value &                         &           0.000         &                         &                         \\
Markets         &         298         &         298         &                         &      298                   \\
Observations    &           47356         &           47356                  &     47356              \\
\bottomrule
\multicolumn{5}{l}{\footnotesize 95\% confidence intervals in brackets}\\
\multicolumn{5}{l}{\footnotesize \citeauthor{oster2019unobservable}'s $\delta$ (\citeyear{oster2019unobservable}) is calculated for $\beta=0$ and $ R_{\text{max}}=1.3\times R_{\text{POLS}}^2$ with Years of}\\
\multicolumn{5}{l}{\footnotesize education, ln(Literacy), ln(Numeracy), ln(Prob. Solv), Tenure, and Tenure-squared}\\
\multicolumn{5}{l}{\footnotesize included in all regressions. Mean values of the controls are not displayed.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{longtable}
}

{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{4}{c}}
\caption{Wage penalties: ALV-Numeracy \label{tab:alvn}}\\
\toprule\endfirsthead\midrule\endhead\midrule\endfoot\endlastfoot
                & \multicolumn{1}{c}{POLS} &\multicolumn{1}{c}{FE}&\multicolumn{1}{c}{BE}&\multicolumn{1}{c}{RE}\\
\midrule
Over-matched    &          -0.082\sym{**} &          -0.075\sym{***}&           0.675         &          -0.077\sym{***}\\
                &   [-0.13,-0.03]         &   [-0.09,-0.06]         &    [-0.05,1.40]         &   [-0.09,-0.06]         \\
Under-matched   &           0.057\sym{*}  &           0.100\sym{***}&           1.317\sym{***}&           0.101\sym{***}\\
                &     [0.01,0.10]         &     [0.08,0.12]         &     [0.75,1.88]         &     [0.08,0.12]         \\
Over-matched (mean)&                         &           0.750\sym{*}  &                         &                         \\
                &                         &     [0.02,1.48]         &                         &                         \\
Under-matched (mean)&                         &           1.216\sym{***}&                         &                         \\
                &                         &     [0.65,1.78]         &                         &                         \\
Female          &          -0.117\sym{***}&          -0.119\sym{***}&                         &          -0.120\sym{***}\\
                &   [-0.16,-0.07]         &   [-0.14,-0.10]         &                         &   [-0.14,-0.10]         \\
Age             &          -0.019\sym{***}&           0.033\sym{***}&                         &           0.027\sym{***}\\
                &   [-0.03,-0.01]         &     [0.03,0.04]         &                         &     [0.02,0.03]         \\
Age $\times$ Age&           0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &     [0.00,0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Tenure          &           0.024\sym{***}&           0.016\sym{***}&                         &           0.017\sym{***}\\
                &     [0.02,0.03]         &     [0.01,0.02]         &                         &     [0.01,0.02]         \\
Tenure $\times$ Tenure&          -0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Migrated after 16&           0.271\sym{***}&          -0.061\sym{***}&                         &          -0.054\sym{***}\\
                &     [0.21,0.33]         &   [-0.09,-0.03]         &                         &   [-0.08,-0.03]         \\
Health          &           0.042\sym{**} &          -0.003         &                         &          -0.002         \\
                &     [0.01,0.07]         &    [-0.01,0.01]         &                         &    [-0.01,0.01]         \\
Very good $\times$ Age&          -0.003\sym{***}&          -0.001\sym{*}  &                         &          -0.001\sym{**} \\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Good $\times$ Age&          -0.008\sym{***}&          -0.001\sym{***}&                         &          -0.001\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Fair $\times$ Age&          -0.010\sym{***}&          -0.002\sym{***}&                         &          -0.002\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Poor $\times$ Age&          -0.010\sym{***}&          -0.002\sym{**} &                         &          -0.003\sym{**} \\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
\#children      &           0.050\sym{**} &           0.021\sym{***}&                         &           0.024\sym{***}\\
                &     [0.02,0.08]         &     [0.01,0.03]         &                         &     [0.02,0.03]         \\
Female $\times$ \#children&          -0.024\sym{**} &          -0.021\sym{***}&                         &          -0.020\sym{***}\\
                &   [-0.04,-0.01]         &   [-0.03,-0.01]         &                         &   [-0.03,-0.01]         \\
Years of education&           0.035\sym{***}&           0.053\sym{***}&                         &           0.053\sym{***}\\
                &     [0.02,0.05]         &     [0.05,0.06]         &                         &     [0.05,0.06]         \\
ln(Literacy)    &           0.655\sym{***}&           0.124\sym{**} &                         &           0.135\sym{**} \\
                &     [0.40,0.91]         &     [0.04,0.21]         &                         &     [0.05,0.22]         \\
ln(Numeracy)    &           0.394\sym{*}  &           0.377\sym{***}&                         &           0.387\sym{***}\\
                &     [0.09,0.70]         &     [0.29,0.46]         &                         &     [0.30,0.47]         \\
ln(Prob. Solv.) &           0.427\sym{***}&           0.133\sym{***}&                         &           0.134\sym{***}\\
                &     [0.21,0.64]         &     [0.06,0.20]         &                         &     [0.06,0.20]         \\
Constant        &          -6.263\sym{***}&         -23.834\sym{***}&                         &          -2.646\sym{***}\\
                &   [-7.00,-5.52]         & [-28.38,-19.29]         &                         &   [-2.98,-2.31]         \\
\midrule
\(R^{2}\)       &           0.274         &                         &                         &                         \\
$\delta$, Over-matched&           4.935         &                         &                         &                         \\
$\delta$, Under-matched &          10.323         &                         &                         &                         \\
Mundlak $\chi^2$&                         &          19.550         &                         &                         \\
Mundlak p-value &                         &           0.000         &                         &                         \\
Markets         &         298         &         298         &                         &      298                   \\
Observations    &           47370         &           47370         &                   &        47370           \\
\bottomrule
\multicolumn{5}{l}{\footnotesize 95\% confidence intervals in brackets}\\
\multicolumn{5}{l}{\footnotesize \citeauthor{oster2019unobservable}'s $\delta$ (\citeyear{oster2019unobservable}) is calculated for $\beta=0$ and $ R_{\text{max}}=1.3\times R_{\text{POLS}}^2$ with Years of}\\
\multicolumn{5}{l}{\footnotesize education, ln(Literacy), ln(Numeracy), ln(Prob. Solv), Tenure, and Tenure-squared}\\
\multicolumn{5}{l}{\footnotesize included in all regressions. Mean values of the controls are not displayed.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{longtable}
}
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{4}{c}}
\caption{Wage penalties: ALV-Problem-Solving \label{tab:alvp}}\\
\toprule\endfirsthead\midrule\endhead\midrule\endfoot\endlastfoot
                & \multicolumn{1}{c}{POLS} &\multicolumn{1}{c}{FE}&\multicolumn{1}{c}{BE}&\multicolumn{1}{c}{RE}\\
\midrule
Over-matched    &          -0.198\sym{***}&          -0.092\sym{***}&          -1.356\sym{***}&          -0.096\sym{***}\\
                &   [-0.23,-0.17]         &   [-0.11,-0.08]         &   [-2.12,-0.59]         &   [-0.11,-0.08]         \\
Under-matched   &           0.087\sym{***}&           0.068\sym{***}&          -0.587         &           0.069\sym{***}\\
                &     [0.06,0.12]         &     [0.05,0.08]         &    [-1.46,0.29]         &     [0.06,0.08]         \\
Over-matched (mean)&                         &          -1.264\sym{**} &                         &                         \\
                &                         &   [-2.03,-0.50]         &                         &                         \\
Under-matched (mean)&                         &          -0.656         &                         &                         \\
                &                         &    [-1.53,0.22]         &                         &                         \\
Female          &          -0.114\sym{***}&          -0.116\sym{***}&                         &          -0.116\sym{***}\\
                &   [-0.16,-0.07]         &   [-0.14,-0.10]         &                         &   [-0.14,-0.10]         \\
Age             &          -0.019\sym{***}&           0.033\sym{***}&                         &           0.027\sym{***}\\
                &   [-0.02,-0.01]         &     [0.03,0.04]         &                         &     [0.02,0.03]         \\
Age $\times$ Age&           0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &     [0.00,0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Tenure          &           0.023\sym{***}&           0.016\sym{***}&                         &           0.016\sym{***}\\
                &     [0.02,0.03]         &     [0.01,0.02]         &                         &     [0.01,0.02]         \\
Tenure $\times$ Tenure&          -0.000\sym{***}&          -0.000\sym{***}&                         &          -0.000\sym{***}\\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Migrated after 16&           0.272\sym{***}&          -0.059\sym{***}&                         &          -0.052\sym{***}\\
                &     [0.21,0.33]         &   [-0.09,-0.03]         &                         &   [-0.08,-0.02]         \\
Health          &           0.041\sym{**} &          -0.002         &                         &          -0.001         \\
                &     [0.01,0.07]         &    [-0.01,0.01]         &                         &    [-0.01,0.01]         \\
Very good $\times$ Age&          -0.003\sym{***}&          -0.001\sym{*}  &                         &          -0.001\sym{**} \\
                &   [-0.00,-0.00]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Good $\times$ Age&          -0.008\sym{***}&          -0.001\sym{***}&                         &          -0.001\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Fair $\times$ Age&          -0.010\sym{***}&          -0.002\sym{***}&                         &          -0.002\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
Poor $\times$ Age&          -0.010\sym{***}&          -0.002\sym{**} &                         &          -0.003\sym{***}\\
                &   [-0.01,-0.01]         &   [-0.00,-0.00]         &                         &   [-0.00,-0.00]         \\
\#children      &           0.049\sym{**} &           0.022\sym{***}&                         &           0.025\sym{***}\\
                &     [0.02,0.08]         &     [0.01,0.03]         &                         &     [0.02,0.03]         \\
Female $\times$ \#children&          -0.024\sym{**} &          -0.021\sym{***}&                         &          -0.021\sym{***}\\
                &   [-0.04,-0.01]         &   [-0.03,-0.01]         &                         &   [-0.03,-0.01]         \\
Years of education&           0.033\sym{***}&           0.053\sym{***}&                         &           0.053\sym{***}\\
                &     [0.02,0.05]         &     [0.05,0.06]         &                         &     [0.05,0.06]         \\
ln(Literacy)    &           0.629\sym{***}&           0.102\sym{*}  &                         &           0.112\sym{*}  \\
                &     [0.38,0.88]         &     [0.01,0.19]         &                         &     [0.02,0.20]         \\
ln(Numeracy)    &           0.313\sym{*}  &           0.270\sym{***}&                         &           0.279\sym{***}\\
                &     [0.02,0.61]         &     [0.18,0.36]         &                         &     [0.19,0.37]         \\
ln(Prob. Solv.) &           0.652\sym{***}&           0.284\sym{***}&                         &           0.288\sym{***}\\
                &     [0.43,0.88]         &     [0.21,0.36]         &                         &     [0.21,0.36]         \\
Constant        &          -6.900\sym{***}&         -19.756\sym{***}&                         &          -2.778\sym{***}\\
                &   [-7.63,-6.17]         & [-26.93,-12.58]         &                         &   [-3.13,-2.43]         \\
\midrule
\(R^{2}\)       &           0.279         &                         &                         &                         \\
$\delta$, Over-matched&           4.739         &                         &                         &                         \\
$\delta$, Under-matched &           4.249         &                         &                         &                         \\
Mundlak $\chi^2$&                         &          11.690         &                         &                         \\
Mundlak p-value &                         &           0.003         &                         &                         \\
Markets         &         298         &         298         &                         &            298             \\
Observations    &           47334         &           47334         &                   &         47334          \\
\bottomrule
\multicolumn{5}{l}{\footnotesize 95\% confidence intervals in brackets}\\
\multicolumn{5}{l}{\footnotesize \citeauthor{oster2019unobservable}'s $\delta$ (\citeyear{oster2019unobservable}) is calculated for $\beta=0$ and $ R_{\text{max}}=1.3\times R_{\text{POLS}}^2$ with Years of}\\
\multicolumn{5}{l}{\footnotesize education, ln(Literacy), ln(Numeracy), ln(Prob. Solv), Tenure, and Tenure-squared}\\
\multicolumn{5}{l}{\footnotesize included in all regressions. Mean values of the controls are not displayed.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{longtable}
